Homogenization of 2D materials in the Thomas-Fermi-von Weizsacker theory

We study the homogenization of the Thomas-Fermi-von Weizsacker (TFW) model for 2D materials. It consists in considering 2D-periodic nuclear densities with periods going to zero. We study the behavior of the corresponding ground state electronic densities and ground state energies. The main result is that these three dimensional problems converge to a limit model that is one dimensional. We also illustrate this convergence with numerical simulations and estimate the converging rate for the ground state electronic densities and the ground state energies.

==> dessin1.tex <==

\setlength{\unitlength}{900sp}%

\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%

\begin{picture}(5000,13000)(0,-10000)
 %\put(825,-825){\line( 1,0){1700}}
% \put(2525,-825){\line( 0,-1){1700}}
% \put(2525,-2525){\line( -1,0){1700}}
% \put(825,-2525){\line( 0,1){1700}}
% \put(1000,-1500){{Q}}

%%%%%%%%%%%%%ligne 1
{\color[rgb]{0,0,1}\thinlines\put(  -1200,-6800){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(500,-6800){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(2200,-6800){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(3900,-6800){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(5600,-6800){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(7300,-6800){\circle*{350}} }%

%%%%%%%%%%%%%ligne 2
{\color[rgb]{0,0,1}\put(-200,-5100){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(1500,-5100){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(3200,-5100){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(4900,-5100){\circle*{350}}  }%
{\color[rgb]{0,0,1}\put(6600,-5100){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(8500,-5100){\circle*{350}} }%

%%%%%%%%%%%%%ligne 3
{\color[rgb]{0,0,1}\put(800,-3400){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(2500,-3400){\circle*{350}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(4200,-3400){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(5900,-3400){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(7600,-3400){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(9500,-3400){\circle*{350}} }%

%%%%%%%%%%%%%ligne 4
{\color[rgb]{0,0,1}\put(1800,-1700){\circle*{350}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(3500,-1700){\circle*{350}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(5200,-1700){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(6900,-1700){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(8600,-1700){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(10500,-1700){\circle*{350}} }%

%%%%%%%%%%%%%ligne 5
{\color[rgb]{0,0,1}\put(2800,00){\circle*{350}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(4500,00){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(6200,00){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(7900,00){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(9600,00){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(11500,00){\circle*{350}} }%

%%%%%%%%%%%%%%%%%%%%% cadre
{\color[rgb]{1,0,0}\put(3550,-2550){\circle*{200}} }%
{\color[rgb]{1,0,0}\put(5250,-2550){\circle*{200}} }%
{\color[rgb]{1,0,0}\put(3150,-4250){\circle*{200}} }
{\color[rgb]{1,0,0}\put(4650,-4250){\circle*{200}} }%

\put(3300,-2400){$Q$}
\put(3300,-2550){\line( 1,0){1700}}
\put(2900,-4250){\line( 1,0){1700}}

\put(2900,-4250){\line(1,4){410}}
\put(4600,-4250){\line(1,4){410}}

% axe 1
\put(3800,-3400){\vector(-1,-2){2600}}
\put(400,-8500){$x_1$}

% axe 2
\put(4000,-3400){\vector(1,0){7000}}
\put(10000,-3100){$x_2$}

% axe 3
\put(4000,-3400){\vector(0,1){5000}}
\put(4300,1000){$x_3$}

% cadre en haut

\put(3300,2000){\line( 1,0){1700}}
\put(2900,500){\line( 1,0){1700}}
\put(2900,500){\line(1,4){370}}
\put(4600,500){\line(1,4){370}}

% cylindre

\put(3300,2000){\line( 0,-1){10000}}
\put(5000,2000){\line( 0,-1){10000}}
\put(2900,500){\line(0,-1){10000}}
\put(4600,500){\line(0,-1){10000}}

% cadre en bas
\put(3300,-8000){\line( 1,0){1700}}
\put(2900,-9500){\line( 1,0){1700}}
\put(2900,-9500){\line(1,4){370}}
\put(4600,-9500){\line(1,4){370}}

\put(5000,-9500){$\Gamma$}

\end{picture}%



==> image.tex <==
\documentclass{article}
\usepackage{color}
\usepackage{pict2e}
\usepackage[a4paper, margin=1in]{geometry} % Standard A4 paper, adjust if needed

\begin{document}

% Set the unit length for large pictures
\setlength{\unitlength}{900sp} % Restore a large unit length for full size

% --- First Picture (Original Distribution) ---
\begin{center} % Center the picture on the page
\begin{picture}(12000,13000)(0,-10000) % Original coordinates and size

%%%%%%%%%%%%%ligne 1
{\color[rgb]{0,0,1}\thinlines\put(  -1200,-6800){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(500,-6800){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(2200,-6800){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(3900,-6800){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(5600,-6800){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(7300,-6800){\circle*{350}} }%

%%%%%%%%%%%%%ligne 2
{\color[rgb]{0,0,1}\put(-200,-5100){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(1500,-5100){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(3200,-5100){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(4900,-5100){\circle*{350}}  }%
{\color[rgb]{0,0,1}\put(6600,-5100){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(8500,-5100){\circle*{350}} }%

%%%%%%%%%%%%%ligne 3
{\color[rgb]{0,0,1}\put(800,-3400){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(2500,-3400){\circle*{350}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(4200,-3400){\circle*{350}}}% Light Blue
{\color[rgb]{0,0,1}\put(5900,-3400){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(7600,-3400){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(9500,-3400){\circle*{350}} }%

%%%%%%%%%%%%%ligne 4
{\color[rgb]{0,0,1}\put(1800,-1700){\circle*{350}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(3500,-1700){\circle*{350}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(5200,-1700){\circle*{350}}}% Light Blue
{\color[rgb]{0,0,1}\put(6900,-1700){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(8600,-1700){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(10500,-1700){\circle*{350}} }%

%%%%%%%%%%%%%ligne 5
{\color[rgb]{0,0,1}\put(2800,00){\circle*{350}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(4500,00){\circle*{350}}}% Light Blue
{\color[rgb]{0,0,1}\put(6200,00){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(7900,00){\circle*{350}}}%
{\color[rgb]{0,0,1}\put(9600,00){\circle*{350}} }%
{\color[rgb]{0,0,1}\put(11500,00){\circle*{350}} }%

%%%%%%%%%%%%%%%%%%%%% cadre Q
{\color[rgb]{1,0,0}\put(3550,-2550){\circle*{200}} }%
{\color[rgb]{1,0,0}\put(5250,-2550){\circle*{200}} }%
{\color[rgb]{1,0,0}\put(3150,-4250){\circle*{200}} }
{\color[rgb]{1,0,0}\put(4850,-4250){\circle*{200}} }%

\put(3300,-2400){Q} % Default label size
\put(3300,-2550){\line( 1,0){1700}}
\put(2900,-4250){\line( 1,0){1700}}
\put(2900,-4250){\line(1,4){425}}
\put(4600,-4250){\line(1,4){425}}
\put(3300,-2550){\line(-1,-4){425}}
\put(5000,-2550){\line(-1,-4){425}}

% Axes
\put(3800,-3400){\vector(-1,-2){1300}}
\put(400,-8500){$x_1$} % Default label size
\put(4000,-3400){\vector(1,0){7000}}
\put(11100,-3600){$x_2$} % Default label size
\put(4000,-3400){\vector(0,1){5000}}
\put(4300,1700){$x_3$} % Default label size

% Gamma Box Structure
\put(3300,2000){\line( 1,0){1700}}
\put(2900,500){\line( 1,0){1700}}
\put(2900,500){\line(1,4){375}}
\put(4600,500){\line(1,4){375}}
\put(3300,2000){\line( 0,-1){10000}}
\put(5000,2000){\line( 0,-1){10000}}
\put(2900,500){\line(0,-1){10000}}
\put(4600,500){\line(0,-1){10000}}
\put(3300,-8000){\line( 1,0){1700}}
\put(2900,-9500){\line( 1,0){1700}}
\put(2900,-9500){\line(1,4){375}}
\put(4600,-9500){\line(1,4){375}}
\put(5100,-9700){$\Gamma$} % Default label size

\end{picture}%
\end{center}
% --- End of First Picture Code ---

\clearpage % Start a new page for the second picture

% --- Second Picture (Denser Distribution) ---
\begin{center} % Center the picture on the page
\begin{picture}(12000,13000)(0,-10000) % Original coordinates and size

%%%%%%%%%%%%%%%%%%%%% DENSE Blue Points (1/4 distance) %%%%%%%%%%%%%%%%%%%%%
% Point size: \circle*{175} (halved radius approx)

%%%%%%%%%%%%% Line 1 (y = -6800, x_start = -1200)
{\color[rgb]{0,0,1}\thinlines\put(-1200,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(-775,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(-350,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(75,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(500,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(925,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1350,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1775,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2200,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2625,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3050,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3475,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3900,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4325,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4750,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5175,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5600,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6025,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6450,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6875,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7300,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7725,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8150,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8575,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9000,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9425,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9850,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10275,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10700,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11125,-6800){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11550,-6800){\circle*{175}}}%

%%%%%%%%%%%%% Line 2 (y = -6375, x_start = -950)
{\color[rgb]{0,0,1}\put(-950,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(-525,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(-100,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(325,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(750,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1175,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1600,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2025,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2450,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2875,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3300,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3725,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4150,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4575,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5000,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5425,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5850,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6275,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6700,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7125,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7550,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7975,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8400,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8825,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9250,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9675,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10100,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10525,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10950,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11375,-6375){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11800,-6375){\circle*{175}}}%

%%%%%%%%%%%%% Line 3 (y = -5950, x_start = -700)
{\color[rgb]{0,0,1}\put(-700,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(-275,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(150,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(575,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1000,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1425,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1850,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2275,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2700,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3125,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3550,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3975,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4400,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4825,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5250,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5675,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6100,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6525,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6950,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7375,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7800,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8225,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8650,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9075,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9500,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9925,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10350,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10775,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11200,-5950){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11625,-5950){\circle*{175}}}%

%%%%%%%%%%%%% Line 4 (y = -5525, x_start = -450)
{\color[rgb]{0,0,1}\put(-450,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(-25,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(400,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(825,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1250,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1675,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2100,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2525,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2950,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3375,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3800,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4225,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4650,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5075,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5500,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5925,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6350,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6775,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7200,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7625,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8050,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8475,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8900,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9325,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9750,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10175,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10600,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11025,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11450,-5525){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11875,-5525){\circle*{175}}}%

%%%%%%%%%%%%% Line 5 (y = -5100, x_start = -200)
{\color[rgb]{0,0,1}\put(-200,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(225,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(650,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1075,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1500,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1925,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2350,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2775,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3200,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3625,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4050,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4475,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4900,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5325,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5750,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6175,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6600,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7025,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7450,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7875,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8300,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8725,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9150,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9575,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10000,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10425,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10850,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11275,-5100){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11700,-5100){\circle*{175}}}%

%%%%%%%%%%%%% Line 6 (y = -4675, x_start = 50)
{\color[rgb]{0,0,1}\put(50,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(475,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(900,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1325,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1750,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2175,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2600,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3025,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3450,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3875,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4300,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4725,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5150,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5575,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6000,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6425,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6850,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7275,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7700,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8125,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8550,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8975,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9400,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9825,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10250,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10675,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11100,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11525,-4675){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11950,-4675){\circle*{175}}}%

%%%%%%%%%%%%% Line 7 (y = -4250, x_start = 300) - Light blue check starts
{\color[rgb]{0,0,1}\put(300,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(725,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1150,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1575,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2000,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2425,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2850,-4250){\circle*{175}}}% x=2850 > 2800, y=-4250 > -4300 -> light blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3275,-4250){\circle*{175}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(3700,-4250){\circle*{175}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(4125,-4250){\circle*{175}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(4550,-4250){\circle*{175}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(4975,-4250){\circle*{175}}}% x=4975 < 5100 -> still light blue
{\color[rgb]{0,0,1}\put(5400,-4250){\circle*{175}}}% x=5400 > 5100 -> back to dark blue
{\color[rgb]{0,0,1}\put(5825,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6250,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6675,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7100,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7525,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7950,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8375,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8800,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9225,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9650,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10075,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10500,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10925,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11350,-4250){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11775,-4250){\circle*{175}}}%

%%%%%%%%%%%%% Line 8 (y = -3825, x_start = 550)
{\color[rgb]{0,0,1}\put(550,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(975,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1400,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1825,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2250,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2675,-3825){\circle*{175}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(3100,-3825){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3525,-3825){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3950,-3825){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4375,-3825){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4800,-3825){\circle*{175}}}% Light Blue
{\color[rgb]{0,0,1}\put(5225,-3825){\circle*{175}}}% Dark Blue
{\color[rgb]{0,0,1}\put(5650,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6075,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6500,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6925,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7350,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7775,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8200,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8625,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9050,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9475,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9900,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10325,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10750,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11175,-3825){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11600,-3825){\circle*{175}}}%

%%%%%%%%%%%%% Line 9 (y = -3400, x_start = 800)
{\color[rgb]{0,0,1}\put(800,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1225,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1650,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2075,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2500,-3400){\circle*{175}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(2925,-3400){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3350,-3400){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3775,-3400){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4200,-3400){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4625,-3400){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(5050,-3400){\circle*{175}}}% Light Blue
{\color[rgb]{0,0,1}\put(5475,-3400){\circle*{175}}}% Dark Blue
{\color[rgb]{0,0,1}\put(5900,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6325,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6750,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7175,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7600,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8025,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8450,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8875,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9300,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9725,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10150,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10575,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11000,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11425,-3400){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11850,-3400){\circle*{175}}}%

%%%%%%%%%%%%% Line 10 (y = -2975, x_start = 1050)
{\color[rgb]{0,0,1}\put(1050,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1475,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1900,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2325,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2750,-2975){\circle*{175}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(3175,-2975){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3600,-2975){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4025,-2975){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4450,-2975){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4875,-2975){\circle*{175}}}% Light Blue
{\color[rgb]{0,0,1}\put(5300,-2975){\circle*{175}}}% Dark Blue
{\color[rgb]{0,0,1}\put(5725,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6150,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6575,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7000,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7425,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7850,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8275,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8700,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9125,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9550,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9975,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10400,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10825,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11250,-2975){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11675,-2975){\circle*{175}}}%

%%%%%%%%%%%%% Line 11 (y = -2550, x_start = 1300)
{\color[rgb]{0,0,1}\put(1300,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1725,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2150,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2575,-2550){\circle*{175}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(3000,-2550){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3425,-2550){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3850,-2550){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4275,-2550){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4700,-2550){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(5125,-2550){\circle*{175}}}% Light Blue
{\color[rgb]{0,0,1}\put(5550,-2550){\circle*{175}}}% Dark Blue
{\color[rgb]{0,0,1}\put(5975,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6400,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6825,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7250,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7675,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8100,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8525,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8950,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9375,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9800,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10225,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10650,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11075,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11500,-2550){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11925,-2550){\circle*{175}}}%

%%%%%%%%%%%%% Line 12 (y = -2125, x_start = 1550)
{\color[rgb]{0,0,1}\put(1550,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(1975,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2400,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2825,-2125){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3250,-2125){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3675,-2125){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4100,-2125){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4525,-2125){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4950,-2125){\circle*{175}}}% Light Blue
{\color[rgb]{0,0,1}\put(5375,-2125){\circle*{175}}}% Dark Blue
{\color[rgb]{0,0,1}\put(5800,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6225,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6650,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7075,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7500,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7925,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8350,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8775,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9200,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9625,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10050,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10475,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10900,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11325,-2125){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11750,-2125){\circle*{175}}}%

%%%%%%%%%%%%% Line 13 (y = -1700, x_start = 1800) - Light blue check ends after this line
{\color[rgb]{0,0,1}\put(1800,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2225,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2650,-1700){\circle*{175}}}%
{\color[rgb]{0.80, 0.80, 1.0}\put(3075,-1700){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3500,-1700){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(3925,-1700){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4350,-1700){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(4775,-1700){\circle*{175}}}% Light Blue
{\color[rgb]{0.80, 0.80, 1.0}\put(5200,-1700){\circle*{175}}}% Light Blue
{\color[rgb]{0,0,1}\put(5625,-1700){\circle*{175}}}% Dark Blue
{\color[rgb]{0,0,1}\put(6050,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6475,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6900,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7325,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7750,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8175,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8600,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9025,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9450,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9875,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10300,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10725,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11150,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11575,-1700){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(12000,-1700){\circle*{175}}}%

%%%%%%%%%%%%% Line 14 (y = -1275, x_start = 2050) - All dark blue now
{\color[rgb]{0,0,1}\put(2050,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2475,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2900,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3325,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3750,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4175,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4600,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5025,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5450,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5875,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6300,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6725,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7150,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7575,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8000,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8425,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8850,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9275,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9700,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10125,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10550,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10975,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11400,-1275){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11825,-1275){\circle*{175}}}%

%%%%%%%%%%%%% Line 15 (y = -850, x_start = 2300)
{\color[rgb]{0,0,1}\put(2300,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2725,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3150,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3575,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4000,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4425,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4850,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5275,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5700,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6125,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6550,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6975,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7400,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7825,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8250,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8675,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9100,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9525,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9950,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10375,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10800,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11225,-850){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11650,-850){\circle*{175}}}%

%%%%%%%%%%%%% Line 16 (y = -425, x_start = 2550)
{\color[rgb]{0,0,1}\put(2550,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(2975,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3400,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3825,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4250,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4675,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5100,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5525,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5950,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6375,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6800,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7225,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7650,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8075,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8500,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8925,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9350,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9775,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10200,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10625,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11050,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11475,-425){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11900,-425){\circle*{175}}}%

%%%%%%%%%%%%% Line 17 (y = 0, x_start = 2800)
{\color[rgb]{0,0,1}\put(2800,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3225,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(3650,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4075,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4500,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(4925,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5350,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(5775,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6200,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(6625,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7050,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7475,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(7900,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8325,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(8750,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9175,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(9600,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10025,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10450,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(10875,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11300,0){\circle*{175}}}%
{\color[rgb]{0,0,1}\put(11725,0){\circle*{175}}}%

%%%%%%%%%%%%%%%%%%%%% cadre Q (Unchanged)
{\color[rgb]{1,0,0}\put(3550,-2550){\circle*{200}} }%
{\color[rgb]{1,0,0}\put(5250,-2550){\circle*{200}} }%
{\color[rgb]{1,0,0}\put(3150,-4250){\circle*{200}} }
{\color[rgb]{1,0,0}\put(4850,-4250){\circle*{200}} }%

\put(3300,-2400){Q} % Default label size
\put(3300,-2550){\line( 1,0){1700}}
\put(2900,-4250){\line( 1,0){1700}}
\put(2900,-4250){\line(1,4){425}}
\put(4600,-4250){\line(1,4){425}}
\put(3300,-2550){\line(-1,-4){425}}
\put(5000,-2550){\line(-1,-4){425}}

% Axes (Unchanged)
\put(3800,-3400){\vector(-1,-2){1300}}
\put(400,-8500){$x_1$} % Default label size
\put(4000,-3400){\vector(1,0){7000}}
\put(11100,-3600){$x_2$} % Default label size
\put(4000,-3400){\vector(0,1){5000}}
\put(4300,1700){$x_3$} % Default label size

% Gamma Box Structure (Unchanged)
\put(3300,2000){\line( 1,0){1700}}
\put(2900,500){\line( 1,0){1700}}
\put(2900,500){\line(1,4){375}}
\put(4600,500){\line(1,4){375}}
\put(3300,2000){\line( 0,-1){10000}}
\put(5000,2000){\line( 0,-1){10000}}
\put(2900,500){\line(0,-1){10000}}
\put(4600,500){\line(0,-1){10000}}
\put(3300,-8000){\line( 1,0){1700}}
\put(2900,-9500){\line( 1,0){1700}}
\put(2900,-9500){\line(1,4){375}}
\put(4600,-9500){\line(1,4){375}}
\put(5100,-9700){$\Gamma$} % Default label size

\end{picture}%
\end{center}
% --- End of Second Picture Code ---

\end{document}
